Reproducible and Portable Big Data Analytics in the Cloud

Cloud computing has become a major approach to help reproduce computational experiments. Yet there are still two main difficulties in reproducing batch based big data analytics (including descriptive and predictive analytics) in the cloud. The first is how to automate end-to-end scalable execution of analytics including distributed environment provisioning, analytics pipeline description, parallel execution, and resource termination. The second is that an application developed for one cloud is difficult to be reproduced in another cloud, a.k.a. vendor lock-in problem. To tackle these problems, we leverage serverless computing and containerization techniques for automated scalable execution and reproducibility, and utilize the adapter design pattern to enable application portability and reproducibility across different clouds. We propose and develop an open-source toolkit that supports 1) fully automated end-to-end execution and reproduction via a single command, 2) automated data and configuration storage for each execution, 3) flexible client modes based on user preferences, 4) execution history query, and 5) simple reproduction of existing executions in the same environment or a different environment. We did extensive experiments on both AWS and Azure using four big data analytics applications that run on virtual CPU/GPU clusters. The experiments show our toolkit can achieve good execution performance, scalability, and efficient reproducibility for cloud-based big data analytics.

==> figure/CD_cost.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
	xlabel={Parallelism},
	ylabel={Budgetary cost (\$)},
	xtick=data,
	ymax=1.1,
]
\addplot [blue,mark=otimes*] coordinates {
(	1	,	0.891933333	)
(	2	,	0.545693274	)
(	4	,	0.377906624	)
(	6	,	0.318706667	)
(	8	,	0.287133333	)
};

\addplot [dashed,blue,mark=otimes] coordinates {
(	1	,	0.2628666666	)
(	2	,	0.2661733184	)
(	4	,	0.275453312	    )
(	6	,	0.2822799999	)
(	8	,	0.2871333333	)
};

\addplot [blue,mark=triangle*] coordinates{
(	1	,	0.3690533312 )
(	2	,	0.367666667	)
(	4	,	0.374813334	)
(	6	,	0.388039999	)
(	8	,	0.426013333	)
};

\legend{$\mathsf{AWS~c5d.4xlarge}$, $\mathsf{c5d.4xlarge\_by\_usage}$,
$\mathsf{AWS~c5d.xlarge}$}
\end{axis}
\end{tikzpicture}

==> figure/CD_ratio.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
	xlabel={Parallelism},
	ylabel={Performance-price ratio},
	xtick=data,
	ymax=1.1,
]
\addplot coordinates {
(	1	,	0.834948702	)
(	2	,	0.264812777	)
(	4	,	0.100827566	)
(	6	,	0.060465737	)
(	8	,	0.042671204	)
};

\addplot [dashed,blue,mark=otimes] coordinates {
(	1	,	0.246072407 	)
(	2	,	0.1291679758	)
(	4	,	0.07349245863	)
(	6	,	0.0535547888	)
(	8	,	0.0426712037	)
};

\addplot [blue,mark=triangle*] coordinates{
(	1	,	0.376844453	)
(	2	,	0.186386574	)
(	4	,	0.098492615	)
(	6	,	0.072434133	)
(	8	,	0.070173863	)

};

\legend{ $\mathsf{AWS~c5d.4xlarge}$, $\mathsf{c5d.4xlarge\_by\_usage}$,
$\mathsf{AWS~c5d.xlarge}$}
\end{axis}
\end{tikzpicture}

==> figure/CD_time.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
	xlabel={Parallelism},
	ylabel={Execution time (h)},
	xtick=data
]
\addplot [blue,mark=otimes*] coordinates {
(	1	,	0.93611111	)
(	2	,	0.4852777	)
(	4	,	0.2668055	)
(	6	,	0.189722222	)
(	8	,	0.148611111	)

};

\addplot [blue,mark=triangle*] coordinates{
(	1	,	1.0211111	)
(	2	,	0.506944444	)
(	4	,	0.262777778	)
(	6	,	0.186666666	)
(	8	,	0.164722222	)

};

\legend{$\mathsf{AWS~c5d.4xlarge}$,  $\mathsf{AWS~c5d.xlarge}$}
\end{axis}
\end{tikzpicture}

==> figure/CR_boxplot.tex <==
% \begin{tikzpicture}
% \begin{axis}[
% boxplot/draw direction=y,
% ylabel={Execution time (h)},
% height=6cm,
% ytick distance=0.05,
% cycle list={{red},{blue}},
% boxplot={
%         draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},
%         box extend=0.3
% },
% x=2cm,
% xtick={0,1,2,...,10},
% x tick label as interval,
% ticklabel style = {font=\footnotesize},
% label style={font=\small},
% xticklabels={%
%         {\footnotesize Cloud\\retrieval\\{\scriptsize normal reproduce}},%
%         {\footnotesize Causality discovery\\{\scriptsize normal reproduce}},%
%         {\footnotesize Domain adaptation\\{\scriptsize normal reproduce}},
% },
%         x tick label style={font=\small,
%                 text width=2cm,
%                 align=center
%         },
% ]

% \addplot
% table[row sep=\\,y index=0] {
% data\\
% 0.34129256352857\\
% 0.35432\\
% 0.34944\\
% 0.3319444444\\
% 0.3301824663\\
% };

% \addplot
% table[row sep=\\,y index=0] {
% data\\
% 0.34871319845714\\
% 0.3607\\
% 0.35666\\
% 0.3405555556\\
% 0.3352777778\\
% };

% \addplot
% table[row sep=\\,y index=0] {
% data\\
% 0.2689768425\\
% 0.2912\\
% 0.2835\\
% 0.26124\\
% 0.256\\
% };

% \addplot
% table[row sep=\\,y index=0] {
% data\\
% 0.2789768425\\
% 0.299\\
% 0.28929166625\\
% 0.265104125\\
% 0.261\\
% };

% \addplot
% table[row sep=\\,y index=0] {
% data\\
% 0.6281155721\\
% 0.7486641454\\
% 0.66788719275\\
% 0.59440719375\\
% 0.5822332974\\
% };

% \addplot
% table[row sep=\\,y index=0] {
% data\\
% 0.63617112765\\
% 0.7383863676\\
% 0.682151123025\\
% 0.5972504507\\
% 0.5854260722\\
% };


% \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}[scale=0.47]
  \begin{axis}
    % [
    % ytick={1,2,3},
    % yticklabels={Endpoints creation, Instance initialization, Instance preparation},
    % ]
    [
    %title = {...},
    ylabel={Execution time (h)},
    boxplot/draw direction=y,
    ytick distance=0.05,
    xtick={1,2,3,4,5,6},
    xticklabels={CR\\w/o Rep., CR\\w Rep., CD\\w/o Rep., CD\\w Rep., DA\\w/o Rep., DA\\w Rep.},
    x=1.2cm,
    ticklabel style = {font=\footnotesize},
    label style={font=\small},
    cycle list={{red},{blue}},
    x tick label style={font=\small, text width=3cm, align=center}
    ]
    \addplot+[color=red,
    boxplot prepared={
      median=0.34055,
      average=0.34129256352857,
      upper quartile=0.34944,
      lower quartile=0.3319444444,
      upper whisker=0.35432,
      lower whisker=0.3301824663
    },
    ] coordinates {};
    \addplot+[color=blue,
    boxplot prepared={
      median=0.3489848121,
      average=0.34771319845714,
      upper quartile=0.35666,
      lower quartile=0.3405555556,
      upper whisker=0.3607,
      lower whisker=0.3352777778
    },
    ] coordinates {};
    \addplot+[color=red,
    boxplot prepared={
      median=0.265,
      average=0.2689768425,
      upper quartile=0.2815,
      lower quartile=0.26124,
      upper whisker=0.2912,
      lower whisker=0.26
    },
    ] coordinates {};
    \addplot+[color=blue,
    boxplot prepared={
      median=0.275,
      average=0.2789768425,
      upper quartile=0.28929166625,
      lower quartile=0.265104125,
      upper whisker=0.299,
      lower whisker=0.26
    },
    ] coordinates {};
    \addplot+[color=red,
    boxplot prepared={
      median=0.5971,
      average=0.6281155721,
      upper quartile=0.66788719275,
      lower quartile=0.59440719375,
      upper whisker=0.7486641454,
      lower whisker=0.5822332974
    },
    ] coordinates {};
    \addplot+[color=blue,
    boxplot prepared={
      median=0.60946166835,
      average=0.63817112765,
      upper quartile=0.682151123025,
      lower quartile=0.5972504507,
      upper whisker=0.7383863676,
      lower whisker=0.5854260722
    },
    ] coordinates {};
  \end{axis}
\end{tikzpicture}

==> figure/CR_boxplot_relative.tex <==
\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=16pt,
    x=2.3cm,
    ymin=0,
    axis on top,
    %ylabel={Latency (ms)},
    ymin=0.5,
    ymax=1.2,
    xtick=data,
    enlarge x limits=0.2,
    ticklabel style = {font=\small},
    label style={font=\small},
    symbolic x coords={CR,CD,DA},
    visualization depends on=rawy\as\rawy, 
    after end axis/.code={ 
        \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);},
    nodes near coords={
        \pgfmathprintnumber{\rawy}},
    every node near coord/.append style={font=\footnotesize},
    axis lines*=left,
    clip=false,
    legend columns=2,
    legend image code/.code={\draw[#1] (0cm,-0.1cm) rectangle (0.5cm,0.1cm);},
    legend style={at={(0.05,1.1)},
    anchor=north west},
]
 
\addplot
coordinates 
{(CR,0.981534682) 
(CD,0.964154731)
(DA,0.984243168)};
\addplot [draw=blue,pattern=horizontal lines light blue] coordinates {(CR,1)(CD,1)(DA,1)};

\legend{$\textit{w/o~Rep.}$,$\textit{w~Rep.}$}

\end{axis}
\end{tikzpicture}

==> figure/CR_cost.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
	xlabel={Parallelism},
	ylabel={Budgetary cost (\$)},
	xtick=data,
	ymin=0,
	ymax=2.2,
	legend columns=1
]
\addplot [blue,mark=otimes*] coordinates {
(	1	,	0.7297	)
(	2	,	0.5375	)
(	4	,	0.4551	)
(	6	,	0.4218	)
(	8	,	0.4082	)
};

% \addplot [red,mark=square*] coordinates {
% (	1	,	1.1007	)
% (	2	,	0.9041	)
% (	4	,	0.8189	)
% (	6	,	0.7877	)
% (	8	,	0.7721	)
% };

\addplot [dashed,blue,mark=otimes] coordinates {
(	1	,	0.2513348574	)
(	2	,	0.2716185538	)
(	4	,	0.3190608426	)
(	6	,	0.3620952719	)
(	8	,	0.4082067096	)
};

\addplot [red,mark=square*] coordinates {
(	1	,	1.1007	)
(	2	,	0.9041	)
(	4	,	0.8189	)
(	6	,	0.7877	)
(	8	,	0.7721	)
};

\addplot [dashed,red,mark=square] coordinates {
(	1	,	0.6302128566	)
(	2	,	0.6482743745	)
(	4	,	0.6909257309	)
(	6	,	0.7315547263	)
(	8	,	0.7721	)
};

\addplot [blue,mark=triangle*] coordinates {
(	1	,	0.2694	)
(	2	,	0.2973	)
(	4	,	0.3597	)
(	6	,	0.4264	)
(	8	,	0.5019	)
};

\addplot [red,mark=diamond*] coordinates{
(	1	,	0.6618	)
(	2	,	0.6818	)
(	4	,	0.7331	)
(	6	,	0.7822	)
(	8	,	0.8447	)
};

\legend{$\mathsf{AWS~c5d.4xlarge}$, $\mathsf{c5d.4xlarge\_by\_usage}$, $\mathsf{Azure~F16s\_v2}$, $\mathsf{F16s\_v2\_by\_usage}$, $\mathsf{AWS~c5d.large}$, $\mathsf{Azure~F2s\_v2}$}

% \legend{$\mathsf{c5d.4xlarge}$, $\mathsf{F16s\_v2}$, $\mathsf{c5d.4xlarge\_by\_usage}$, $\mathsf{F16s\_v2\_by\_usage}$, $\mathsf{c5d.large}$, $\mathsf{F2s\_v2}$}

\end{axis}
\end{tikzpicture}

==> figure/CR_ratio.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
	xlabel={Parallelism},
	ylabel={Performance-price ratio},
	xtick=data,
	ymin=0,
	ymax=1.1
]

\addplot [blue,mark=otimes*] coordinates {
(	1	,	0.51940105	)
(	2	,	0.248073894	)
(	4	,	0.161261042	)
(	6	,	0.131148015	)
(	8	,	0.11970168	)
};

\addplot [dashed,blue,mark=otimes] coordinates {
(	1	,	0.178905538	)
(	2	,	0.1253668928	)
(	4	,	0.1130512684	)
(	6	,	0.1125860264	)
(	8	,	0.1197016796	)
};

\addplot [red,mark=square*] coordinates {
(	1	,	0.838315955	)
(	2	,	0.436806508	)
(	4	,	0.296748362	)
(	6	,	0.250759657	)
(	8	,	0.228655396	)
};

\addplot [dashed,red,mark=square] coordinates {
(	1	,	0.4799819418	)
(	2	,	0.3132078855	)
(	4	,	0.2503886093	)
(	6	,	0.2328744224	)
(	8	,	0.2286553961	)
};

\addplot [blue,mark=triangle*] coordinates {
(	1	,	0.242404799	)
(	2	,	0.161577863	)
(	4	,	0.137381747	)
(	6	,	0.143220383	)
(	8	,	0.162707478	)
};

\addplot [red,mark=diamond*] coordinates{
(	1	,	0.575317647	)
(	2	,	0.356620381	)
(	4	,	0.274473429	)
(	6	,	0.251602144	)
(	8	,	0.261882766	)
};

\legend{$\mathsf{AWS~c5d.4xlarge}$, $\mathsf{c5d.4xlarge\_by\_usage}$, $\mathsf{Azure~F16s\_v2}$, $\mathsf{F16s\_v2\_by\_usage}$, $\mathsf{AWS~c5d.large}$, $\mathsf{Azure~F2s\_v2}$}


\end{axis}
\end{tikzpicture}


==> figure/CR_time.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
	xlabel={Parallelism},
	ylabel={Execution time (h)},
	xtick=data,
	ymin=0,
	ymax=1.2,
	legend columns=2
]
\addplot coordinates {
(	1	,	0.711821431	)
(	2	,	0.461554968	)
(	4	,	0.354325111	)
(	6	,	0.310929292	)
(	8	,	0.293237903	)
};

\addplot [red,mark=square*] coordinates{
(	1	,	0.761618772	)
(	2	,	0.483140932	)
(	4	,	0.362395838	)
(	6	,	0.318328095	)
(	8	,	0.296153406	)
};

\addplot [blue,mark=triangle*] coordinates {
(	1	,	0.899844848	)
(	2	,	0.543417973	)
(	4	,	0.381962341	)
(	6	,	0.335845619	)
(	8	,	0.324151722	)
};

\addplot [red,mark=diamond*] coordinates{
(	1	,	0.869373919	)
(	2	,	0.523031963	)
(	4	,	0.374389532	)
(	6	,	0.321645735	)
(	8	,	0.310015168	)
};


\legend{$\mathsf{AWS~c5d.4xlarge}$, $\mathsf{Azure~F16s\_v2}$, $\mathsf{AWS~c5d.large}$, $\mathsf{Azure~F2s\_v2}$}
\end{axis}
\end{tikzpicture}

==> figure/DA_cost.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
	xlabel={Parallelism},
	ylabel={Budgetary cost (\$)},
	xtick=data,
	ymin=0,
	ymax=25,
	legend columns=1,
	xtick={1,2,4,6,8},
    %xticklabels={1,2,4,6,8}
]
\addplot [blue,mark=otimes*] coordinates {
(	1	,	10.5323314	)
(	2	,	8.3574228	)
(	4	,	7.5321136	)
};

\addplot [dashed,blue,mark=otimes] coordinates {
(	1	,	2.77033285)
(	2	,	4.2702114)
(	4	,	7.5321136	)
};

\addplot [red,mark=square*] coordinates {
(	1	,	9.52049006	)
(	2	,	7.83644286	)
(	4	,	7.30295226	)
};

\addplot [dashed,red,mark=square] coordinates {
(	1	,	2.802372515	)
(	2	,	4.19972143	)
(	4	,	7.30295226	)
};

\addplot [blue,mark=triangle*] coordinates {
(	1	,	2.766092206	)
(	2	,	4.833235012	)
(	4	,	6.400143223	)
(	6	,	7.540325935	)
(	8	,	8.606364847	)
};

\addplot [red,mark=diamond*] coordinates{
(	1	,	3.555405365	)
(	2	,	5.01128273	)
(	4	,	8.98825406	)
(	6	,	10.63092479	)
(	8	,	11.42636652	)
};

\legend{$\mathsf{AWS\_p3.8xlarge}$, $\mathsf{p3.8xlarge\_by\_usage}$, $\mathsf{Azure\_NC24s\_v3}$, $\mathsf{NC24s\_v3\_by\_usage}$,  $\mathsf{AWS\_p3.2.xlarge}$, $\mathsf{Azure\_NC6s\_v3}$}

% \legend{$\mathsf{c5d.4xlarge}$, $\mathsf{F16s\_v2}$, $\mathsf{c5d.4xlarge\_by\_usage}$, $\mathsf{F16s\_v2\_by\_usage}$, $\mathsf{c5d.large}$, $\mathsf{F2s\_v2}$}

\end{axis}
\end{tikzpicture}

==> figure/DA_ratio.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
	xlabel={Parallelism},
	ylabel={Performance-price ratio},
	xtick=data,
	ymin=0,
	ymax=15,
	xtick={1,2,4,6,8},
]

\addplot [blue,mark=otimes*] coordinates {
(	1	,	8.905440202	)
(	2	,	5.58146303	)
(	4	,	4.52241491	)
};

\addplot [dashed,blue,mark=otimes] coordinates {
(	1	,	2.342409539)
(	2	,   2.851839332)
(	4	,	4.52241491)
};

\addplot [red,mark=square*] coordinates {
(	1	,	6.96729535	)
(	2	,	4.656692759	)
(	4	,	4.021368431	)
};

\addplot [dashed,red,mark=square] coordinates {
(	1	,	2.05083529	)
(	2	,	2.49562368	)
(	4	,	4.021368431)
};

\addplot [blue,mark=triangle*] coordinates {
(	1	,	2.334990594	)
(	2	,	3.664599072	)
(	4	,	3.235179965	)
(	6	,	3.001068587	)
(	8	,	2.936769018	)
};

\addplot [red,mark=diamond*] coordinates{
(	1	,	3.476867349	)
(	2	,	3.642418697	)
(	4	,	6.186954576	)
(	6	,	5.829594294	)
(	8	,	5.070621221	)
};

\legend{$\mathsf{AWS_p3.8xlarge}$, $\mathsf{p3.8xlarge\_by\_usage}$, $\mathsf{Azure\_NC24s\_v3}$, $\mathsf{NC24s\_v3\_by\_usage}$,  $\mathsf{AWS_p3.2.xlarge}$, $\mathsf{Azure\_NC6s\_v3}$}


\end{axis}
\end{tikzpicture}


==> figure/DA_time.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
	xlabel={Parallelism},
	ylabel={Execution time (h)},
	xtick=data,
	ymin=0,
	ymax=1.28,
	legend columns=2,
	xtick={1,2,4,6,8},
]
\addplot coordinates {
(	1	,	0.845533611	)
(	2	,	0.667845	)
(	4	,	0.600417778	)

};

\addplot [red,mark=square*] coordinates{
(	1	,	0.731821083	)
(	2	,	0.594235528	)
(	4	,	0.550649694	)

};

\addplot [blue,mark=triangle*] coordinates {
(	1	,	0.84414778	)
(	2	,	0.758208335	)
(	4	,	0.505485558	)
(	6	,	0.398002502	)
(	8	,	0.341232224	)

};

\addplot [red,mark=diamond*] coordinates{
(	1	,	0.97791025	)
(	2	,	0.726843583	)
(	4	,	0.68833775	)
(	6	,	0.548361917	)
(	8	,	0.443764972	)

};


\legend{$\mathsf{AWS\_p3.8xlarge}$, $\mathsf{Azure\_NC24s\_v3}$, $\mathsf{AWS\_p3.2.xlarge}$, $\mathsf{Azure\_NC6s\_v3}$}
\end{axis}
\end{tikzpicture}

==> figure/SC_cost.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
	xlabel={Parallelism},
	ylabel={Budgetary cost (\$)},
	xtick=data,
	ymax=20,
]
\addplot [blue,mark=otimes*] coordinates {
(	1	,	19.36	)
(	2	,	11.04	)
(	4	,	7.54	)
(	6	,	6.05	)
(	8	,	5.79	)
};

\addplot [dashed,blue,mark=otimes] coordinates {
(	1	,	3.45	)
(	2	,	3.65	)
(	4	,	4.36    )
(	6	,	4.83	)
(	8	,	5.79	)
};

\addplot [blue,mark=triangle*] coordinates{
(	1	,	 3.64   )
(	2	,	5.08	)
(	4	,	8.12	)
(	6	,	11.23	)
(	8	,	14.54	)
};

\legend{$\mathsf{AWS\_c5d.4xlarge}$, $\mathsf{c5d.4xlarge\_by\_usage}$,
$\mathsf{AWS\_c5d.xlarge}$}
\end{axis}
\end{tikzpicture}

==> figure/SC_ratio.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
	xlabel={Parallelism},
	ylabel={Performance-price ratio},
	xtick=data,
	ymax=500,
]
\addplot coordinates {
(	1	,	458.14	)
(	2	,	141.73	)
(	4	,	62.36	)
(	6	,	38.28	)
(	8	,	34.77	)
};

\addplot [dashed,blue,mark=otimes] coordinates {
(	1	,	81.77 	)
(	2	,	46.82	)
(	4	,	36.07	)
(	6	,	30.58	)
(	8	,	34.77	)
};

\addplot [blue,mark=triangle*] coordinates{
(	1	,	93.21	)
(	2	,	71.83	)
(	4	,	74.57	)
(	6	,	80.69	)
(	8	,	96.20	)

};

\legend{ $\mathsf{AWS\_c5d.4xlarge}$, $\mathsf{c5d.4xlarge\_by\_usage}$,
$\mathsf{AWS\_c5d.xlarge}$}
\end{axis}
\end{tikzpicture}

==> figure/SC_time.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
	xlabel={Parallelism},
	ylabel={Execution time (h)},
	xtick=data
]
\addplot [blue,mark=otimes*] coordinates {
(	1	,	23.67	)
(	2	,	12.84	)
(	4	,	8.27	)
(	6	,	6.33	)
(	8	,	6.01	)

};

\addplot [blue,mark=triangle*] coordinates{
(	1	,	25.6	)
(	2	,	14.14	)
(	4	,	9.08	)
(	6	,	7.18	)
(	8	,	6.61	)

};

\legend{$\mathsf{AWS\_c5d.4xlarge}$,  $\mathsf{AWS\_c5d.xlarge}$}
\end{axis}
\end{tikzpicture}

==> figure/SDK_boxplot.tex <==
\begin{tikzpicture}[scale=0.47]
  \begin{axis}
    % [
    % ytick={1,2,3},
    % yticklabels={Endpoints creation, Instance initialization, Instance preparation},
    % ]
    [
    %title = {...},
    ylabel={Execution time (h)},
    boxplot/draw direction=y,
    ytick distance=0.05,
    xtick={1,2,3,4,5,6},
    xticklabels={CR w\\SDK, CR w\\Serverless, CD w\\SDK, CD w\\Serverless, DA w\\SDK, DA w\\Serverless},
    x=1.2cm,
    ticklabel style = {font=\footnotesize},
    label style={font=\small},
    cycle list={{red},{blue}},
    x tick label style={font=\small, text width=3cm, align=center}
    ]
    \addplot+[color=red,
    boxplot prepared={
      median=0.43455178281,
      average=0.43782945309,
      upper quartile=0.445109769025,
      lower quartile=0.4290690015,
      upper whisker=0.45286765000,
      lower whisker=0.42581739100
    },
    ] coordinates {};
    \addplot+[color=blue,
    boxplot prepared={
      median=0.3489848121,
      average=0.34771319845714,
      upper quartile=0.35666,
      lower quartile=0.3405555556,
      upper whisker=0.3607,
      lower whisker=0.3352777778
    },
    ] coordinates {};
    \addplot+[color=red,
    boxplot prepared={
      median=0.36249556375,
      average=0.35777818,
      upper quartile=0.3695094675,
      lower quartile=0.351665625,
      upper whisker=0.374687,
      lower whisker=0.34576978
    },
    ] coordinates {};
    \addplot+[color=blue,
    boxplot prepared={
      median=0.275,
      average=0.2789768425,
      upper quartile=0.28929166625,
      lower quartile=0.265104125,
      upper whisker=0.299,
      lower whisker=0.26
    },
    ] coordinates {};
    \addplot+[color=red,
    boxplot prepared={
      median=0.83754362,
      average=0.82583127665556,
      upper quartile=0.84854454725,
      lower quartile=0.80301143265,
      upper whisker=0.8676547625,
      lower whisker=0.7976235476
    },
    ] coordinates {};
    \addplot+[color=blue,
    boxplot prepared={
      median=0.60946166835,
      average=0.63817112765,
      upper quartile=0.682151123025,
      lower quartile=0.5972504507,
      upper whisker=0.7383863676,
      lower whisker=0.5854260722
    },
    ] coordinates {};
  \end{axis}
\end{tikzpicture}

==> figure/SDK_boxplot_relative.tex <==
\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=16pt,
    x=2.3cm,
    ymin=0,
    axis on top,
    %ylabel={Latency (ms)},
    ymax=1.5,
    xtick=data,
    enlarge x limits=0.2,
    ticklabel style = {font=\small},
    label style={font=\small},
    symbolic x coords={CR,CD,DA},
    visualization depends on=rawy\as\rawy, 
    after end axis/.code={ 
        \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);},
    nodes near coords={
        \pgfmathprintnumber{\rawy}},
    every node near coord/.append style={font=\footnotesize},
    axis lines*=left,
    clip=false,
    legend columns=2,
    legend image code/.code={\draw[#1] (0cm,-0.1cm) rectangle (0.5cm,0.1cm);},
    legend style={at={(0.05,1.1)},
    anchor=north west},
]
 
\addplot coordinates {(CR,1.259168346)(CD,1.282465515)(DA,1.29405929)};
\addplot [draw=blue,pattern=horizontal lines light blue] coordinates {(CR,1)(CD,1)(DA,1)};

\legend{$\textit{w~SDK}$,$\textit{w~Serverless}$}

\end{axis}
\end{tikzpicture}
